Can Predicted Dynamics Exist in the Physical World?

Can learned state-action proposals exist in the physical world? Before executing a proposed action sequence, a robot can inspect empirical variation and disagreement with a learned transition model. However, aggregating these diagnostic signals obscures whether a proposal is inconsistent with the predictor or merely departs from recorded behavior. We formalize this prediction-control interface, separate the scalar trigger from its channel-wise diagnostic log, and establish that an all-pairs displacement term is redundant within a maximum that already contains the corresponding one-step term. We evaluate the monitors on 700 nominal and 5,250 synthetically perturbed 32-transition PushT windows, observing only planar pusher positions and goals. The transition-RMSE baseline achieves a ROC-AUC of 0.982, compared with 0.957 for a heterogeneous maximum and 0.972 for a spread-scaled residual.

==> figures/family_diagnostics.tex <==
% Plotted marks/cell colors are exact crops of the supplied PDF.
% No observations or cell values have been reconstructed from these images.
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
\node[anchor=north west,font=\small\bfseries] at (0,0) {(a) Composite-score distributions};
\node[anchor=north west,inner sep=0] at (.2,-.6)
 {\includegraphics[width=7.7cm,height=2.7cm]{figures/score_distribution_panel.png}};
\node[rotate=90,font=\footnotesize] at (-.12,-1.93) {Score $S$};
\foreach \x/\lab in {1.06/Nominal,2.13/P1,3.20/P2,4.27/P3,5.34/P4,6.41/P5,7.48/P6}
  \node[font=\footnotesize,anchor=north] at (\x,-3.38) {\lab};
\node[font=\footnotesize,anchor=north] at (4,-3.87) {Dashed line: $S=1$ (not $\tau_d$)};
\node[anchor=north west,font=\small\bfseries] at (9,0) {(b) Trigger fractions at $S>1$};
\node[anchor=north west,inner sep=0] at (9.35,-.5)
 {\includegraphics[width=5.10cm,height=3.9cm]{figures/family_heatmap_cells.png}};
\foreach \y/\lab in {-.825/P1,-1.475/P2,-2.125/P3,-2.775/P4,-3.425/P5,-4.075/P6}
 \node[font=\footnotesize,anchor=east] at (9.23,\y) {\lab};
\foreach \x/\lab in {9.86/0.25,10.88/0.5,11.90/1,12.92/2,13.94/4}
 \node[font=\footnotesize,anchor=north] at (\x,-4.46) {$\lab$};
\node[font=\footnotesize,anchor=north] at (11.9,-4.91) {Operator parameter $\rho$};
\node[anchor=north west,inner sep=0] at (14.75,-.405)
 {\includegraphics[height=4.06cm]{figures/family_heatmap_colorbar.png}};
\node[rotate=90,font=\footnotesize] at (15.77,-2.45) {Trigger fraction};
\end{tikzpicture}


==> figures/interface.tex <==
% Editable vector figure. Positions and dimensions are in centimeters.
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,
  box/.style={draw,rounded corners=2pt,align=center,inner sep=5pt},
  flow/.style={-{Stealth[length=2mm,width=1.5mm]},line width=.75pt}]
  \node[box,text width=2.05cm,minimum height=1.8cm] (model) at (1.13,0)
    {\textbf{Predictive model}\\[3pt]Policy / VLA\\World model};
  \node[box,text width=2.25cm,minimum height=1.8cm] (proposal) at (4.22,0)
    {\textbf{Decoded proposal}\\[3pt]States $\hat z_{0:K}$\\Commands $a_{0:K-1}$};
  \node[box,text width=5.0cm,minimum height=4.25cm,fill=black!3] (monitor) at (8.88,0) {};
  \node[font=\small\bfseries] at (8.88,1.78) {Proposal diagnostic monitor};
  \node[box,text width=4.5cm,minimum height=.8cm,inner sep=3pt,fill=white] at (8.88,.95)
    {Empirical state and command variation};
  \node[box,text width=4.5cm,minimum height=.8cm,inner sep=3pt,fill=white] at (8.88,-.15)
    {Learned-transition residual\\and ensemble spread};
  \node[box,dashed,text width=4.5cm,minimum height=.8cm,inner sep=3pt,fill=white] at (8.88,-1.27)
    {Direct / composed forecasts: optional};
  \node[box,text width=3.1cm,minimum height=1.1cm] (trigger) at (14.3,.79)
    {\textbf{Trigger}\\$d(q_t)>\tau_d$};
  \node[box,text width=3.1cm,minimum height=1.1cm] (log) at (14.3,-.79)
    {\textbf{Diagnostic log}\\All channels $g(q_t)$};
  \draw[flow] (model.east) -- (proposal.west);
  \draw[flow] (proposal.east) -- (monitor.west);
  \draw[flow] (monitor.east |- trigger.west) -- (trigger.west);
  \draw[flow] (monitor.east |- log.west) -- (log.west);
\end{tikzpicture}


==> figures/rollout_means.tex <==
% Numeric sources: data/rollout_summary.csv. Means only: no inferred error bars.
\begin{tikzpicture}
\begin{axis}[
 width=.91\columnwidth,height=4.6cm,
 ybar,bar width=20pt,
 ymin=0,ymax=.027,
 symbolic x coords={Ensemble,History,Direct},xtick=data,
 ylabel={Mean rollout RMSE},
 ytick={0,.005,.010,.015,.020,.025},
 scaled y ticks=false,
 yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3},
 tick label style={font=\footnotesize},label style={font=\small},
 enlarge x limits=.3,
 nodes near coords,
 every node near coord/.append style={font=\footnotesize,/pgf/number format/fixed,/pgf/number format/precision=4},
 axis lines*=left,ymajorgrids=true,grid style={densely dotted},
]
\addplot[draw=black,fill=black!18] coordinates {(Ensemble,.0100) (History,.0022) (Direct,.0226)};
\end{axis}
\end{tikzpicture}

